Align-RUDDER: Learning From Few Demonstrations by Reward Redistribution

Reinforcement learning algorithms require many samples when solving complex hierarchical tasks with sparse and delayed rewards. For such complex tasks, the recently proposed RUDDER uses reward redistribution to leverage steps in the Q-function that are associated with accomplishing sub-tasks. However, often only few episodes with high rewards are available as demonstrations since current exploration strategies cannot discover them in reasonable time. In this work, we introduce Align-RUDDER, which utilizes a profile model for reward redistribution that is obtained from multiple sequence alignment of demonstrations. Consequently, Align-RUDDER employs reward redistribution effectively and, thereby, drastically improves learning on few demonstrations. Align-RUDDER outperforms competitors on complex artificial tasks with delayed rewards and few demonstrations. On the Minecraft ObtainDiamond task, Align-RUDDER is able to mine a diamond, though not frequently. Code is available at https://github.com/ml-jku/align-rudder. YouTube: https://youtu.be/HO-_8ZUl-UY

==> figures/sequence_alignment_v17.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.23708554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37612598)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/sequence_alignment_v17.pdf}}%
    \put(0.59292234,0.34050963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small III) Multiple Sequence Alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/sequence_alignment_v17.pdf}}%
    \put(0.62023658,0.31240165){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/sequence_alignment_v17.pdf}}%
    \put(0.62023683,0.28265992){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/sequence_alignment_v17.pdf}}%
    \put(0.62023658,0.2529184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/sequence_alignment_v17.pdf}}%
    \put(0.05273806,0.31266687){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/sequence_alignment_v17.pdf}}%
    \put(0.05273806,0.28271529){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/sequence_alignment_v17.pdf}}%
    \put(0.05273806,0.2527639){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_3$\end{tabular}}}}%
    \put(0.02426013,0.34051644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small I) Defining Events\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/sequence_alignment_v17.pdf}}%
    \put(0.38297196,0.34053183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small II) Scoring Matrix \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/sequence_alignment_v17.pdf}}%
    \put(0.02314383,0.15555248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small IV) PSSM and Profile\end{tabular}}}}%
    \put(0.31397217,0.15577385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small V) Reward Redistribution\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/sequence_alignment_v17.pdf}}%
    \put(0.05273803,0.22281247){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/sequence_alignment_v17.pdf}}%
    \put(0.62030162,0.22318495){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$d_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/sequence_alignment_v17.pdf}}%
    \put(0.39404606,0.04577799){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$\tau_{t-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/sequence_alignment_v17.pdf}}%
    \put(0.39404606,0.07353143){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$\tau_{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/sequence_alignment_v17.pdf}}%
    \put(0.39415343,0.12310027){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small Profile\end{tabular}}}}%
    \put(0.39415343,0.10112447){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small Model\end{tabular}}}}%
    \put(0.95478835,0.07367051){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$S(\tau_{t})$\end{tabular}}}}%
    \put(0.95478835,0.04577799){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$S(\tau_{t-1})$\end{tabular}}}}%
    \put(0.95478835,0.01787754){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$R_{t+1} = \left(S(\tau_{t}) \ - \ S(\tau_{t-1})\right) \ C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/sequence_alignment_v17.pdf}}%
  \end{picture}%
\endgroup%

